Tuning and optimization for a variety of many-core architectures without changing a single line of implementation code using the Alpaka library

We present an analysis on optimizing performance of a single C++11 source code using the Alpaka hardware abstraction library. For this we use the general matrix multiplication (GEMM) algorithm in order to show that compilers can optimize Alpaka code effectively when tuning key parameters of the algorithm. We do not intend to rival existing, highly optimized DGEMM versions, but merely choose this example to prove that Alpaka allows for platform-specific tuning with a single source code. In addition we analyze the optimization potential available with vendor-specific compilers when confronted with the heavily templated abstractions of Alpaka. We specifically test the code for bleeding edge architectures such as Nvidia's Tesla P100, Intel's Knights Landing (KNL) and Haswell architecture as well as IBM's Power8 system. On some of these we are able to reach almost 50\% of the peak floating point operation performance using the aforementioned means. When adding compiler-specific #pragmas we are able to reach 5 TFLOPS/s on a P100 and over 1 TFLOPS/s on a KNL system.

==> images/tiling-alg.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tiling-alg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.09110963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43282423)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tiling-alg.pdf}}%
    \put(0.14032038,0.07264772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\makebox[0pt]{Matrix $A$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tiling-alg.pdf}}%
    \put(0.47687229,0.07286027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\makebox[0pt]{Matrix $B$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tiling-alg.pdf}}%
    \put(0.86024605,0.07384453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\makebox[0pt]{Matrix $C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tiling-alg.pdf}}%
    \put(0.04068672,0.04074384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Outer loop over tiles}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tiling-alg.pdf}}%
    \put(0.51048331,0.4118783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\makebox[0pt]{tile size $T$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tiling-alg.pdf}}%
    \put(0.04074621,0.00719233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Current tile in outer loop}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tiling-alg.pdf}}%
    \put(0.39497566,0.04092193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inner loop over elements}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tiling-alg.pdf}}%
    \put(0.39502797,0.00721001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Current element in inner loop}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tiling-alg.pdf}}%
    \put(0.85902713,0.41521687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\makebox[0pt]{matrix size $N$}}}}%
    \put(0.75338156,0.04091382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Temporary result tile}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tiling-alg.pdf}}%
  \end{picture}%
\endgroup%

